Global bifurcation of waves with multiple critical layers

Analytic global bifurcation theory is used to construct a large variety of families of steady periodic two-dimensional gravity water waves with real-analytic vorticity distributions, propagating in an incompressible fluid. The waves that are constructed can possess an arbitrary number of interior stagnation points in the fluid, and corresponding critical layers consisting of closed streamlines. This is made possible by the use of the so-called naive flattening transform, which has previously only been used for local bifurcation.

==> graphics/kernel_equation.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.12, clip bounding box=default tikz}
	\begin{axis}[xmin=-50,xmax=100,ymin=-40,ymax=40,restrict y to domain=-300:300,xlabel=$z$,xtick={0},ytick={0},width=\textwidth, height=0.5\textwidth, no markers]
		\addplot[thick, black] table[header=false] {graphics/l0.bin};
		\addplot[thick, black] table[header=false] {graphics/l1.bin};
		\addplot[thick, black] table[header=false] {graphics/l2.bin};
		\addplot[thick, black] table[header=false] {graphics/l3.bin};
		
		%Need some special handling to handle the hyperbolic to trigonometric transition
		\addplot[name path=A, thick, black, dashed] table[header=false] {graphics/l0_lb.bin};
		\addplot[name path=B, thick, black, dashed, domain=(55-pi^2):100] {sqrt(x-45)/tanh(sqrt(x-45))};
		\addplot[gray!30] fill between[of=A and B];
		\addplot[black] coordinates {(55-pi^2,-40)(55-pi^2,40)};
		
		\addplot[thick, gray, dashed, domain=(45-pi^2):(55-pi^2)] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[thick, gray, dashed, domain=(45-pi^2):45] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		
		\addplot[name path=C,thick, black, dashed, domain=(55-4*pi^2):(45-pi^2), samples=100] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[name path=D,thick, black, dashed, domain=(55-4*pi^2):(45-pi^2), samples=100] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		\addplot[gray!30] fill between[of=C and D];
		\addplot[black] coordinates {(55-4*pi^2,-40)(55-4*pi^2,40)};
		\addplot[black] coordinates {(45-pi^2,-40)(45-pi^2,40)};
		
		\addplot[thick, gray, dashed, domain=(45-4*pi^2):(55-4*pi^2)] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[thick, gray, dashed, domain=(45-4*pi^2):(55-4*pi^2)] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		
		\addplot[name path=E,thick, black, dashed, domain=(55-9*pi^2):(45-4*pi^2), samples=100] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[name path=F,thick, black, dashed, domain=(55-9*pi^2):(45-4*pi^2), samples=100] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		\addplot[gray!30] fill between[of=E and F];
		\addplot[black] coordinates {(55-9*pi^2,-40)(55-9*pi^2,40)};
		\addplot[black] coordinates {(45-4*pi^2,-40)(45-4*pi^2,40)};
		
		\addplot[thick, gray, dashed, domain=(45-9*pi^2):(55-9*pi^2)] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[thick, gray, dashed, domain=(45-9*pi^2):(55-9*pi^2)] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		
		\addplot[name path=G,thick, black, dashed, domain=(55-16*pi^2):(45-9*pi^2), samples=100] {sqrt(55-x)/tan(deg(sqrt(55-x)))};
		\addplot[name path=H,thick, black, dashed, domain=(55-16*pi^2):(45-9*pi^2), samples=100] {sqrt(45-x)/tan(deg(sqrt(45-x)))};
		\addplot[gray!30] fill between[of=G and H];
		\addplot[black] coordinates {(45-9*pi^2,-40)(45-9*pi^2,40)};
	\end{axis}
\end{tikzpicture}

==> graphics/semi_hodograph.tikz <==
\begin{tikzpicture}[use Hobby shortcut]
    %Pre-flattening fade (need to draw first)
    \tikzstyle{fade}=[fill,pattern color=black!50,pattern=north east lines,draw=none,path fading=south]
    
    \draw[thick,dashed,path fading=south] (-5,2.6) -- (-5,2);
    \draw[thick,dashed,path fading=south] (5,2.6) -- (5,2);
    
    \fill[fade] ([in angle=180, Hobby finish, designated Hobby path=next, out angle=0]-5,2.6) ..
    (0,3.4) ..
    ([in angle=180, Hobby finish, designated Hobby path=next, out angle=-90]5,2.6) ..                      
    ([in angle=90, Hobby finish, designated Hobby path=next, out angle=180]5,2) ..
    (0,2) ..
    ([in angle=0, Hobby finish, designated Hobby path=next, out angle=90]-5,2) ..
    (-5,2.6);
    
    
    %Pre-flattening
        \filldraw[thick,fill=gray!30,draw=black] ([in angle=180, Hobby finish, designated Hobby path=next, out angle=0]-5,3) ..
                     (0,4) ..
                     ([in angle=180, Hobby finish, designated Hobby path=next, out angle=-90]5,3) ..                      
                     ([in angle=90, Hobby finish, designated Hobby path=next, out angle=180]5,2.6) ..
                     (0,3.4) ..
                     ([in angle=0, Hobby finish, designated Hobby path=next, out angle=90]-5,2.6) ..
                     (-5,3);
        \draw[->,>=Stealth] (2,4) node[right] {$\Omega_\eta \setminus \Omega_{\tilde{\eta}}$} .. (1,4) .. (0,3.7);
        
    
    
    
    
    %Arrow
        \draw[thick,->] (0,1.5) -- node[midway, right] {$\Gamma$} (0,0.5);
        
    %Post-flattening fade
    \fill[fade] (-5,-0.5) --
    (5,-0.5) --
    (5,-1) --
    (-5,-1) --
    cycle;
    \draw[thick,dashed,path fading=south] (-5,-0.5) -- (-5,-1);
    \draw[thick,dashed, path fading=south] (5,-0.5) -- (5,-1);
    
    %Post-flattening
    \filldraw[thick,fill=gray!30,draw=black] (-5,0) --
                                             (5,0) --
                                             (5,-0.5) --
                                             (-5,-0.5) --
                                             cycle;
                                             
    \draw[->,>=Stealth] (-2.5,0.25) node[left] {$R_{\epsilon_j}$} .. (-2,0.25) .. (-1,-0.25);
    

    
    
\end{tikzpicture}

